Optimal Distributed Replacement Paths

We study the replacement paths problem in the $\mathsf{CONGEST}$ model of distributed computing. Given an $s$-$t$ shortest path $P$, the goal is to compute, for every edge $e$ in $P$, the shortest-path distance from $s$ to $t$ avoiding $e$. For unweighted directed graphs, we establish the tight randomized round complexity bound for this problem as $\widetilde{\Theta}(n^{2/3} + D)$ by showing matching upper and lower bounds. Our upper bound extends to $(1+\epsilon)$-approximation for weighted directed graphs. Our lower bound applies even to the second simple shortest path problem, which asks only for the smallest replacement path length. These results improve upon the very recent work of Manoharan and Ramachandran (SIROCCO 2024), who showed a lower bound of $\widetilde{\Omega}(n^{1/2} + D)$ and an upper bound of $\widetilde{O}(n^{2/3} + \sqrt{n h_{st}} + D)$, where $h_{st}$ is the number of hops in the given $s$-$t$ shortest path $P$.

==> tikz_diagram/GGdpGraph.tex <==
\begin{tikzpicture}[scale=1.1]
    % Define styles for different types of vertices
    \tikzset{
        vertex/.style={circle, draw, minimum size=4pt, inner sep=1pt, fill=white},
        filled/.style={circle, draw, fill=black, minimum size=4pt, inner sep=1pt},
    }
    
    
    % Draw vertices on level A with labels
    \node[] at (-1,0) {$\mathcal{P}^1$};
    \node[vertex] (a) at (0,0) [label=below:$v^1_0$] {};
    \node[vertex] (b) at (1,0) [label=below:$v^1_1$] {};
    \node[vertex] (c) at (2,0) [label=below:$v^1_2$] {};
    \node[] (ca) at (3,0) {};
    \node[] at (3.5,0) {$\dots$};
    \node[] (cb) at (4,0) {};
    \node[vertex] (d) at (5,0) [label=below:$v^1_{d^p-1}$] {};

    \node (dda) at (0,-1) {$\vdots$};
    \node (ddb) at (1,-1) {$\vdots$};
    \node (ddc) at (2,-1) {$\vdots$};
    \node (ddd) at (5,-1) {$\vdots$};
    \node (ddda) at (0,-2.5) {$\vdots$};
    \node (dddb) at (1,-2.5) {$\vdots$};
    \node (dddc) at (2,-2.5) {$\vdots$};
    \node (dddd) at (5,-2.5) {$\vdots$};
    
    % Draw vertices on level B with labels
    \node[] at (-1,-1.5) {$\mathcal{P}^\ell$};
    \node[vertex] (e) at (0,-1.5) [label=below:$v^\ell_0$] {};
    \node[vertex] (f) at (1,-1.5) [label=below:$v^\ell_1$] {};
    \node[vertex] (g) at (2,-1.5) [label=below:$v^\ell_2$] {};
    \node[] (ga) at (3,-1.5) {};
    \node[] at (3.5,-1.5) {$\dots$};
    \node[] (gb) at (4,-1.5) {};
    \node[vertex] (h) at (5,-1.5) [label=below:$v^\ell_{d^p-1}$] {};
    
    % Draw vertices on level C with labels
    \node[] at (-1,-3.1) {$\mathcal{P}^\Gamma$};
    \node[vertex] (i) at (0,-3.1) [label=below:$v^\Gamma_0$] {};
    \node[vertex] (j) at (1,-3.1) [label=below:$v^\Gamma_1$] {};
    \node[vertex] (k) at (2,-3.1) [label=below:$v^\Gamma_2$] {};
    \node[] (ka) at (3,-3.1) {};
    \node[] at (3.5,-3.1) {$\dots$};
    \node[] (kb) at (4,-3.1) {};
    \node[vertex] (l) at (5,-3.1) [label=below:$v^\Gamma_{d^p-1}$] {};
    
    % Draw tree structure vertices
    \node at (5.5,3) {$\mathcal{T}$};
    \node[vertex] (o) at (3.6,3.5) [label=right:$u_0^0$] {};
    
    \node (left) at (2.7,3.05) {};
    \node (right) at (4.45,2.8) {};
    
    \node (eleft) at (2.45,3) {$\iddots$};
    \node (eright) at (4.8,2.6) {$\ddots$};
    \node[vertex] (pq) at (2,2.6) {};
    
    \node[vertex] (p) at (1,1.85) [label=right:$u^{p-1}_0$] {};
    \node[vertex] (q) at (3,1.85) [label=right:$u^{p-1}_1$] {};
    \node[vertex] (qq) at (5.4,1.85) {};
    
    \node[filled] (s) at (0.5,1) [label=left:{$\alpha=u^p_0$}] {};
    \node[vertex] (m) at (1.5,1) [label=left:$u^p_1$] {};
    \node[vertex] (n) at (2.5,1) [label=left:$u^p_2$] {};
    \node[vertex] (nn) at (3.5,1) {};
    \node (mid) at (4.5,1) {$\cdots$};
    \node[vertex] (rl) at (5,1) {};
    \node[filled] (r) at (5.8,1) [label=right:{$\beta=u^p_{d^p-1}$}] {};
    
    % Draw path connections
    \draw (a) -- (b) -- (c) -- (ca);
    \draw (e) -- (f) -- (g) -- (ga);
    \draw (i) -- (j) -- (k) -- (ka);
    \draw (cb) -- (d);
    \draw (gb) -- (h);
    \draw (kb) -- (l);
    
    % Draw tree connections
    \draw (o) -- (left);
    \draw (o) -- (right);
    \draw (p) -- (pq);
    \draw (q) -- (pq);
    \draw (p) -- (s);
    \draw (p) -- (m);
    \draw (q) -- (n);
    \draw (q) -- (nn);
    \draw (qq) -- (r);
    \draw (qq) -- (rl);
    
    \draw (s) to [out=265, in=35] (a);
    \draw (s) to [out=268, in=65] (e);
    \draw (s) to [out=273, in=70] (i);
    \draw (m) to [out=265, in=35] (b);
    \draw (m) to [out=268, in=65] (f);
    \draw (m) to [out=273, in=70] (j);
    \draw (n) to [out=265, in=35] (c);
    \draw (n) to [out=268, in=65] (g);
    \draw (n) to [out=273, in=70] (k);
    \draw (r) to [out=245, in=20] (d);
    \draw (r) to [out=260, in=40] (h);
    \draw (r) to [out=270, in=55] (l);
\end{tikzpicture}

==> tikz_diagram/GkdppGraph.tex <==
\begin{tikzpicture}[scale=1.1]
\scriptsize
    % Define styles for different types of vertices
    \tikzset{
        vertex/.style={circle, draw, minimum size=4pt, inner sep=1pt, fill=white},
        filled/.style={circle, draw, fill=black, minimum size=4pt, inner sep=1pt},
        symbol/.style={inner sep=0pt, font=\small, text height=12pt},
        small/.style={font=\small},
        mapping/.style={teal!60!blue, thick},
        dir/.style={arrows = {-Stealth[inset=0.7pt, length=5pt, angle'=25]}},
        widedir/.style={arrows = {-Stealth[inset=0.7pt, length=5pt, angle'=35]}},
        highlight/.style={teal!70!green, thick},
        hlar/.style={highlight, dir},
        line/.style={gray, very thin, dir},
    }
    
    % Draw vertices on level A with labels
    \node[] at (-0.4,0) {$\mathcal{P}^1$};
    \node[vertex] (a) at (0,0) [label=below:$v^1_0$] {};
    \node[vertex] (b) at (1,0) [label=below:$v^1_1$] {};
    \node[vertex] (c) at (2,0) [label=below:$v^1_2$] {};
    \node[] (ca) at (3.5,0) {};
    % \node[] (ca2) at (3.5,0) {};
    \node[small] at (4,0) {$\cdots$};
    \node[] (cb) at (4.5,0) {};
    \node[vertex] (d) at (7.5,0) [label=right:{$v^1=v^1_{d^p-1}$}] {};

    \node[symbol] (dda) at (0,-0.7) {$\vdots$};
    \node[symbol] (ddb) at (1,-0.7) {$\vdots$};
    \node[symbol] (ddc) at (2,-0.7) {$\vdots$};
    \node[symbol] (ddd) at (6.6,-0.6) {$\iddots$};
    
    \node[symbol] (ddda) at (0,-3.8) {$\vdots$};
    \node[symbol] (dddb) at (1,-3.8) {$\vdots$};
    \node[symbol] (dddc) at (2,-3.8) {$\vdots$};
    \node[symbol] (dddd) at (6.6,-3.4) {$\ddots$};
    
    % Draw vertices on level B with labels
    \node[] at (-0.4,-1.2) {$\mathcal{P}^k$};
    \node[vertex] (e) at (0,-1.2) [label=below:$v^k_0$] {};
    \node[vertex] (f) at (1,-1.2) [label=below:$v^k_1$] {};
    \node[vertex] (g) at (2,-1.2) [label=below:$v^k_2$] {};
    \node[] (ga) at (3.5,-1.2) {};
    \node[small] at (4,-1.2) {$\cdots$};
    \node[] (gb) at (4.5,-1.2) {};
    \node[vertex] (h) at (6,-1.2) [label=below left:{$v^k$}] {};

    % Draw vertices on level C with labels
    \node[] at (-0.5,-2.8) {$\mathcal{P}^{k+1}$};
    \node[vertex] (e2) at (0,-3) [label=below:$w^1_0$] {};
    \node[vertex] (f2) at (1,-3) [label=below:$w^1_1$] {};
    \node[vertex] (g2) at (2,-3) [label=below:$w^1_2$] {};
    \node[] (ga2) at (3.5,-3) {};
    \node[small] at (4,-3) {$\cdots$};
    \node[] (gb2) at (4.5,-3) {};
    \node[vertex] (h2) at (6,-3) [label=below:{$w^1$}] {};
    
    
    % Draw vertices on level D with labels
    \node[] at (-0.5,-4) {$\mathcal{P}^{2k}$};
    \node[vertex] (i) at (0,-4.2) [label=below:$w^k_0$] {};
    \node[vertex] (j) at (1,-4.2) [label=below:$w^k_1$] {};
    \node[vertex] (k) at (2,-4.2) [label=below:$w^k_2$] {};
    \node[] (ka) at (3.5,-4.2) {};
    \node[small] at (4, -4.2) {$\cdots$};
    \node[] (kb) at (4.5,-4.2) {};
    \node[vertex] (l) at (7.5,-4.2) [label=below:{$w^k=w^k_{d^p-1}$}] {};
    
    % Draw tree structure vertices
    \begin{scope}[xshift=1.5mm, yshift=0mm]
        \node at (5,3) {$\mathcal{T}$};
        \node[vertex] (o) at (3.3,3.6) [label=right:$u_0^0$] {};
        
        \node (left) at (2.7,3.2) {};
        \node (right) at (4.1,3.0) {};
        
        \node[symbol] (eleft) at (2.4,3.1) {$\iddots$};
        \node[symbol] (eright) at (4.5,2.7) {$\ddots$};
        \node[small] (mid) at (4,1) {$\cdots$};
        \node[vertex] (pq) at (2,2.8) {};
        
        \node[vertex] (p) at (1,2) [label=right:$u^{p-1}_0$] {};
        \node[vertex] (q) at (2.9,2) [label=right:$u^{p-1}_1$] {};
        \node[vertex] (qq) at (5.1,2) {};
        
        \node[filled] (s) at (0.5,) [label=above left:{$\alpha=u^p_0$}] {};
        \node[vertex] (m) at (1.5,1) [label=left:$u^p_1$] {};
        \node[vertex] (n) at (2.5,1) [label=left:$u^p_2$] {};
        \node[vertex] (nn) at (3.3,1) {};
        \node[vertex] (rl) at (4.7,1) {};
        \node[filled] (r) at (5.5,1) [label=above right:{$\beta=u^p_{d^p-1}$}] {};
    \end{scope}
    % Draw path connections
    \draw[dir, highlight] (a) -- (b) -- (c) -- (ca);
    \draw[dir] (e) -- (f) -- (g) -- (ga);
    \draw[dir] (ga2) -- (g2) -- (f2) -- (e2);
    \draw[dir, highlight] (ka) -- (k) -- (j) -- (i);
    \draw[dir, highlight] (cb) -- (d);
    \draw[dir] (gb) -- (h);
    \draw[dir] (h2) -- (gb2);
    \draw[dir, highlight] (l) -- (kb);
    
    % Draw tree connections
    \draw[line] (o) -- (left);
    \draw[line] (o) -- (right);
    \draw[line] (pq) -- (p);
    \draw[line] (pq) -- (q);
    \draw[line] (p) -- (s);
    \draw[line] (p) -- (m);
    \draw[line] (q) -- (n);
    \draw[line] (q) -- (nn);
    \draw[line] (qq) -- (r);
    \draw[line] (qq) -- (rl);
    
    \draw[line] (s) to [out=269,in=35] (a);
    \draw[line] (s) to [out=269,in=50] (e);
    \draw[line] (s) to [out=272,in=60] (e2);
    \draw[line] (s) to [out=275,in=60] (i);
    
    \draw[line] (m) to [out=269,in=35] (b);
    \draw[line] (m) to [out=269,in=50] (f);
    \draw[line] (m) to [out=272,in=60] (f2);
    \draw[line] (m) to [out=275,in=60] (j);
    
    \draw[line] (n) to [out=268,in=35] (c);
    \draw[line] (n) to [out=269,in=50] (g);
    \draw[line] (n) to [out=272,in=60] (g2);
    \draw[line] (n) to [out=275,in=60] (k);
    
    \draw[line] (r) to [out=355,in=115] (d);
    \draw[line] (r) to [out=300,in=85] (h);
    \draw[line] (r) to [out=260,in=120, looseness=1] (h2);
    \draw[line] (r) to [out=258,in=175, looseness=1.2] (l);

    % Bipartite graph mapped from the string y
    \node (vl) at (6.95,-0.25) {};
    \node (wl) at (6.95,-3.85) {};
    \draw[dir, mapping] (d) -- (h2);
    \draw[dir, mapping] (d) -- (wl);
    \draw[dir, mapping] (vl) -- (l);
    \draw[dir, mapping] (wl) -- (vl);
    \draw[dir, mapping] (vl) -- (h2);
    \draw[dir, mapping] (h) -- (l);
    \draw[dir, mapping] (h2) -- (h);
    \draw[dir, mapping] (wl) -- (h);
    \draw[widedir, highlight, very thick] (d) -- (l);

    \begin{scope}[xshift=-35mm, yshift=-1mm]
        \node[vertex] (s0) at (0,-4) [label=left:{$s=s_0$}] {};
        \node[vertex] (s1) at (0,-3) [label=left:$s_1$] {};
        \node[symbol] (s2) at (0,-2) {$\vdots$};
        \node[vertex] (sj) at (0,-1) [label=below left:$s_{i-1}$] {};
        \node[vertex] (si) at (0,0) [label=below left:$s_i$] {};
        \node[symbol] (s5) at (0,1) {$\vdots$};
        \node[vertex] (st) at (0,2) [label=below left:{$t=s_{k^2}$}] {};
        \node[symbol] (Pstar) at (-0.1,2.52)  {$\mathcal{P}^*$};

        \draw[dir, highlight] (s0) -- (s1);
        \draw[dir, highlight] (s1) -- (s2);
        \draw[dir, highlight] (s2) -- (sj);
        \draw[dir, red, thick] (sj) -- (si);
        \draw[dir, highlight] (si) -- (s5);
        \draw[dir, highlight] (s5) -- (st);

        \node[symbol] (Q)  at (1.2,2.5)    {$\mathcal{Q}^1$};
        \node[vertex] (q0)  at (1.3,-4)     [label=right:{$q^1_0$}] {};
        \node[vertex] (q05) at (1.3,-3.5) [label=right:{$q^1_1$}] {};
        \node[vertex] (q1)  at (1.3,-3)    [label=right:{$q^1_2$}] {};
        \node[symbol] (q2)  at (1.3,-2) {$\vdots$};
        \node[vertex] (qj)  at (1.3,-1)    [label=below right:$q^1_{2i-2}$]{};
        \node[vertex] (qji) at (1.3,-0.5) [label=right:$q^1_{2i-1}$]{};
        \node[vertex] (qi)  at (1.3,0)     [label=right:$q^1_{2i}$] {};
        \node[symbol] (q5)  at (1.3,1) {$\vdots$};
        \node[vertex] (qt)  at (1.3,2)     [label=below right:{$q^1_{2k^2}$}] {};

        \draw[dir] (q0)  -- (q05);
        \draw[dir] (q05) -- (q1);
        \draw[dir] (q1)  -- (q2);
        \draw[dir] (q2)  -- (qj);
        \draw[dir, highlight] (qj)  -- (qji);
        \draw[dir, highlight] (qji) -- (qi);
        \draw[dir, highlight] (qi)  -- (q5);
        \draw[dir, highlight] (q5)  -- (qt);

        \node[symbol] (r)  at (-1.5,2.55)    {$\mathcal{R}^k$};
        \node[vertex] (r0)  at (-1.5,-4)    [label=left:{$r^k_0$}] {};
        \node[vertex] (r05) at (-1.5,-3.5)  [label=left:{$r^k_1$}] {};
        \node[vertex] (r1)  at (-1.5,-3)    [label=left:{$r^k_2$}] {};
        \node[symbol] (r2)  at (-1.5,-2) {$\vdots$};
        \node[vertex] (rj)  at (-1.5,-1)    [label=left:$r^k_{2i-2}$]{};
        \node[vertex] (rji) at (-1.5,-0.5)  [label=left:$r^k_{2i-1}$]{};
        \node[vertex] (ri)  at (-1.5,0)     [label=above left:$r^k_{2i}$] {};
        \node[symbol] (r5)  at (-1.5,1) {$\vdots$};
        \node[vertex] (rt)  at (-1.5,2)     [label=below left:{$r^k_{2k^2}$}] {};

        \draw[dir, highlight] (r0)  -- (r05);
        \draw[dir, highlight] (r05) -- (r1);
        \draw[dir, highlight] (r1)  -- (r2);
        \draw[dir, highlight] (r2)  -- (rj);
        \draw[dir, highlight] (rj)  -- (rji);
        \draw[dir, highlight] (rji) -- (ri);
        \draw[dir] (ri)  -- (r5);
        \draw[dir] (r5)  -- (rt);
        
        \draw[hlar] (ri)  to [out=20,in=165] (si);
        \draw[hlar] (sj)  to [out=345,in=200] (qj);
    \end{scope}

    \draw[dir, highlight] (qt)  to [out=30,in=120] (a);
    \draw[dir, highlight] (i)  to [out=200,in=320] (r0);
    \node[symbol] (PPP)  at (-1.5,-5) {{\color{teal!70!green}$P$}};
\end{tikzpicture}
